Impact of recent $(g-2)_{\mu}$ measurement on the light CP-even Higgs scenario in general Next-to-Minimal Supersymmetric Standard Model

The General Next-to-Minimal Supersymmetric Standard Model (GNMSSM) is an attractive theory that is free from the tadpole problem and the domain-wall problem of $Z_3$-NMSSM, and can form an economic secluded dark matter (DM) sector to naturally predict the DM experimental results. It also provides mechanisms to easily and significantly weaken the constraints from the LHC search for supersymmetric particles. These characteristics enable the theory to explain the recently measured muon anomalous magnetic moment, $(g-2)_\mu$, in a broad parameter space that is consistent with all experimental results and at same time keeps the electroweak symmetry breaking natural. This work focuses on a popular scenario of the GNMSSM in which the next-to-lightest CP-even Higgs boson corresponds to the scalar discovered at the Large Hadron Collider (LHC). Both analytic formulae and a sophisticated numerical study show that in order to predict the scenario without significant tunings of relevant parameters, the Higgsino mass $\mu_{tot} \lesssim 500~{\rm GeV}$ and $\tan \beta \lesssim 30$ are preferred. This character, if combined with the requirement to account for the $(g-2)_\mu$ anomaly, will entail some light sparticles and make the LHC constraints very tight. As a result, this scenario can explain the muon anomalous magnetic moment in very narrow corners of its parameter space.

==> (inline-0) <==
\begin{tabular}{l|rrrr} %\toprule
			\hline\hline
			Process & \multicolumn{4}{c}{$pp \to \tilde{\chi}_2^0 \tilde{\chi}_1^{\pm}, \tilde{\chi}_1^\pm \to W^{\pm} \tilde{\chi}_1^0, \tilde{\chi}_2^0 \to Z \tilde{\chi}_1^0$} \\
			Point $m(\tilde{\chi}_2^0/\tilde{\chi}_1^\pm, \tilde{\chi}_1^0)$ & \multicolumn{2}{c}{(300, 200) GeV}&\multicolumn{2}{c}{(600, 100) GeV} \\
			Generated Events & \multicolumn{4}{c}{500,000} \\ \hline
			\multirow{1}{*}{} & \multicolumn{1}{c}{ATLAS} &\multicolumn{1}{c}{CheckMATE}&\multicolumn{1}{c}{ATLAS}& \multicolumn{1}{c}{CheckMATE}  \\
			\bf Selection & & & & \\
			$\mathcal{L}\times \sigma \times \text{BF}$ & 1760 &1760  &92 &92   \\
			$\mathcal{L}\times \sigma \times \text{BF} \times \text{filt.eff}$ & 1322 &1322  & 69 &69  \\
			3 isolated leptons & \multirow{3}{*}{227} & \multirow{3}{*}{221.55} &\multirow{3}{*}{ 23.9} &\multirow{3}{*}{22.64}   \\
			$\rm lepton\quad p_{\rm T}^{1,2,3} >$ 25,20,10 GeV &  &  &  &   \\
			$\rm E_{\rm T}^{\rm miss} > 50~{\rm GeV}$ &  &  &  &   \\
			$n_{\rm SFOS} \geq 1$ & 226 &221.55  & 23.7 &22.64   \\
			Trigger selection & 222 &221.55  & 23.3 &22.64  \\
			$n_{\rm {b-jets}} = 0$ &209 &205.99 &21.9 &20.92  \\
			Resonance veto $m_{\ell \ell} > 12~{\rm GeV}$ &209 &205.11 &21.9 &20.91  \\
			$|m_{3\ell}-m_Z| > 15~{\rm GeV}$ &203 &196.61 &21.7 &20.78  \\
			$m_{\ell\ell} \in [75,105]~{\rm GeV}$ &196 &187.62 &20.1 &19.06  \\ \hline\hline
			$n_{\rm {jets}} = 0$ &76.4 &82.99 &7.72 &7.98  \\ \hline
			$m_{\rm T} \in [100,160]~{\rm GeV}$ &26.7 &29.19 &0.9 &0.97  \\
			$\rm \bf SR^{\rm \bf WZ}-1$ &20.9 &21.25 &0.09 &0.12 \\
			$\rm \bf SR^{\rm \bf WZ}-2$ &4.86 &6.93 &0.11 &0.14 \\
			$\rm \bf SR^{\rm \bf WZ}-3$ &0.78 &0.78 &0.16 &0.15 \\
			$\rm \bf SR^{\rm \bf WZ}-4$ &0.14 &0.23 &0.54 &0.55 \\ \hline
			$m_{\rm T} > 160~{\rm GeV}$ &5.80 &5.43 &5.11 &5.75 \\
			$\rm \bf SR^{\rm \bf WZ}-5$ &4.64 &5.23 &0.37 &0.5 \\
			$\rm \bf SR^{\rm \bf WZ}-6$ &0.16 &0.10 &0.49 &0.56 \\
			$\rm \bf SR^{\rm \bf WZ}-7$ &0 &0.07 &2.21 &2.53 \\
			$\rm \bf SR^{\rm \bf WZ}-8$ &0 &0 &2.14 &2.15 \\ \hline\hline
			$n_{\rm jets} > 0, H_{\rm T} < 200~{\rm GeV}$ &97.5 &91.92 &9.9 &9.07 \\ \hline
			$m_{\rm T} \in [100,160]~{\rm GeV}$ &29.6 &32.82 &1.19 &1.13  \\
			$\rm \bf SR^{\rm \bf WZ}-9$ &8.75 &9.90 &0.17 &0.18 \\
			$\rm \bf SR^{\rm \bf WZ}-10$ &3.46 &4.45 &0.32 &0.35 \\
			$\rm \bf SR^{\rm \bf WZ}-11$ &0.54 &0.36 &0.15 &0.15 \\
			$\rm \bf SR^{\rm \bf WZ}-12$ &0 &0.03 &0.38 &0.35 \\ \hline
			$m_{\rm T} > 160~{\rm GeV}$ &9.50 &8.56 &6.80 &6.45 \\
			$\rm \bf SR^{\rm \bf WZ}-13$ &7.19 &6.70 &0.49 &0.49 \\
			$\rm \bf SR^{\rm \bf WZ}-14$ &1.53 &1.87 &1.37 &1.49 \\
			$\rm \bf SR^{\rm \bf WZ}-15$ &0.09 &0 &2.77 &2.72 \\
			$\rm \bf SR^{\rm \bf WZ}-16$ &0 &0 &1.69 &1.75 \\ \hline\hline
			$n_{\rm jets} > 0, H_{\rm T} > 200~{\rm GeV}$ &22.2 &17.33 &2.40 &2.25 \\
			$H_{\rm T}^{\rm {lep}} < 350~{\rm GeV}$ &20.9 &16.32 &0.65 &0.51 \\ \hline
			$m_{\rm T} > 100~{\rm GeV}$ &10.8 &8.29 &0.47 &0.49 \\
			$\rm \bf SR^{\rm \bf WZ}-17$ &2.53 &2.06 &0.02 &0.05 \\
			$\rm \bf SR^{\rm \bf WZ}-18$ &3.12 &3.24 &0.11 &0.13 \\
			$\rm \bf SR^{\rm \bf WZ}-19$ &1.09 &0.56 &0.12 &0.13 \\
			$\rm \bf SR^{\rm \bf WZ}-20$ &1.13 &0.16 &0.13 &0.14 \\ \hline\hline
			
	\end{tabular}
\begin{tabular}{l|rr} %\toprule
			\hline\hline
			Process & \multicolumn{2}{c}{$pp \to \tilde{\chi}_2^0 \tilde{\chi}_1^{\pm}, \tilde{\chi}_1^\pm \to W^{\pm} \tilde{\chi}_1^0, \tilde{\chi}_2^0 \to h \tilde{\chi}_1^0$} \\
			Point $m(\tilde{\chi}_2^0/\tilde{\chi}_1^\pm, \tilde{\chi}_1^0)$ & \multicolumn{2}{c}{(190, 60) GeV}\\
			Generated Events & \multicolumn{2}{c}{500,000} \\ \hline
			\multirow{1}{*}{} & \multicolumn{1}{c}{ATLAS} &\multicolumn{1}{c}{CheckMATE}  \\
			\bf Selection & &  \\
			$\mathcal{L}\times \sigma \times \text{BF}$ & 10927 &10927   \\
			$\mathcal{L}\times \sigma \times \text{BF} \times \text{filt.eff}$ & 1174 &1174 \\
			3 isolated leptons & \multirow{3}{*}{192} & \multirow{3}{*}{172.23}   \\
			$\rm lepton\quad p_{\rm T}^{1,2,3} >$ 25,20,10 GeV &  &  \\
			$\rm E_{\rm T}^{\rm miss} > 50~{\rm GeV}$ &  &     \\
			Trigger selection & 186 &172.23    \\
			$n_{\rm {b-jets}} = 0$ &171 &161.34   \\ \hline\hline
			$n_{\rm SFOS} \geq 1$ &137 &122.22     \\
			Resonance veto $m_{\ell \ell} > 12~{\rm GeV}$ &133 &114.87   \\
			$|m_{3\ell}-m_Z| > 15~{\rm GeV}$ &110 &92.51   \\
			$m_{\ell\ell} < 75~{\rm GeV}$ &56.2 &55.74   \\ \hline\hline
			$n_{\rm {jets}} = 0\quad (\rm \bf SR^{\rm Wh}_{\rm low-m_{ll}-0j})$ &22.3 &30.30   \\ \hline
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-1$ &8.26 &11.03  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-2$ &1.57 &1.03 \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-3$ &0.50 &0.59  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-4$ &5.97 &6.32  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-5$ &0.64 &4.41  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-6$ &2.67 &2.5  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-7$ &2.75 &4.41 \\ \hline
			$n_{\rm jets} > 0, H_{\rm T} < 200~{\rm GeV}\quad (\rm \bf SR^{\rm Wh}_{\rm low-m_{ll}-nj})$ &26.5 &22.65 \\ \hline
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-8$ &2.95 &2.50  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-9$ &5.28 &5.00  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-10$ &1.59 &2.50  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-11$ &0.63 &1.18  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-12$ &5.55 &3.23  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-13$ &2.91 &3.83  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-14$ &0.68 &0.44  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-15$ &5.48 &2.65  \\
			$\rm \bf SR^{\rm Wh}_{\rm SFOS}-16$ &1.39 &1.32 \\ \hline\hline
			$n_{\rm SFOS} = 0$ &34 &38.82 \\ \hline
			$n_{\rm jets} = 0$ &14.8 &22.80 \\
			$p^{\ell_3}_{\rm T} > 15~{\rm GeV}$ &12.2 &19.71 \\
			$\rm E_{\rm T}^{\rm {miss}} \rm {significance} > 8$ &5.36 &7.94 \\
			$\Delta R_{\rm {OS,near}} < 1.2$ &4.73 &5.74 \\ \hline
			$n_{\rm jets}\in [1,2]$ &15.6 &14.56  \\
			$p^{\ell_3}_{\rm T} > 20~{\rm GeV}$ &9.4 &10.74  \\
			$\rm E_{\rm T}^{\rm {miss}} \rm {significance} > 8$ &3.91 &2.65  \\
			$\Delta R_{\rm {OS,near}} < 1.0$ &2.84 &1.18  \\ \hline
			$\rm \bf SR^{\rm Wh}_{\rm DFOS}$ &7.57 &6.91 \\\hline\hline
			
	\end{tabular}
\begin{tabular}{l|lclllcllclcl}
			\hline
			$\tilde{\chi}_1^{\pm}\tilde{\chi}_2^0 \to WZ\tilde{\chi}_1^0\tilde{\chi}_1^0$ \quad wino/bino(+) &
			\multicolumn{12}{c}{m($\tilde{\chi}_1^{\pm}/\tilde{\chi}_2^{0}, \tilde{\chi}_1^0$)=(250, 170)GeV}                                                                                                                                                                                                                                     \\ \hline
			& \multicolumn{8}{c}{ATLAS}                                                                                                                                         & \multicolumn{4}{c}{CheckMATE}                                     \\
			$\mathcal{L}\times \sigma \times \text{BF}$                  &\multicolumn{1}{c}{}& \multicolumn{7}{c}{3559}                                                                                                                                              & \multicolumn{4}{c}{3559}                                       \\
			$\mathcal{L}\times \sigma \times \text{BF} \times \text{filt.eff}$           &\multicolumn{1}{c}{}& \multicolumn{7}{c}{1638}                                                                                                                                              & \multicolumn{4}{c}{1638}                                       \\
			3 isolated leptons       &\multicolumn{1}{c}{}& \multicolumn{7}{c}{384}                                                                                                                                              & \multicolumn{4}{c}{434}                                       \\
			b veto                   &\multicolumn{1}{c}{}& \multicolumn{7}{c}{367}                                                                                                                                              & \multicolumn{4}{c}{408}                                       \\
			Trigger                  &\multicolumn{1}{c}{}& \multicolumn{7}{c}{307}                                                                                                                                              & \multicolumn{4}{c}{343}                                       \\
			$\text{m}_{\ell\ell}, \text{m}_{\ell\ell}^{max}${[}GeV{]}     &\multicolumn{1}{c}{\textless{}75}& \multicolumn{7}{c}{299}                                                                                                                                              & \multicolumn{4}{c}{204}                                       \\ \hline
			&                                        &\multicolumn{2}{l}{f1}                  & f2 &                   & \multicolumn{1}{l}{g1} & & g2 & \multicolumn{1}{l}{f1} & f2 & \multicolumn{1}{l}{g1} & g2 \\
			$\textbf{Common cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}$ & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{m}_{\ell\ell}^{\text{min}}${[}GeV{]}          & \multicolumn{1}{c}{{[}40, 75{]}}     & \multicolumn{7}{c}{239}                                                                                                      & \multicolumn{4}{c}{162}                                       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}${[}GeV{]}      & \multicolumn{1}{c}{\textgreater{}15} & \multicolumn{7}{c}{189}                                                                                                      & \multicolumn{4}{c}{134}                                       \\
			$\text{FNP lepton cleaning}$      &                                       & \multicolumn{7}{c}{146}                                                                                                      & \multicolumn{4}{c}{111}                                       \\
			$\text{m}_{\ell\ell}^{\text{max}}${[}GeV{]}          &                                       & \multicolumn{7}{c}{146}                                                                                                      & \multicolumn{4}{c}{111}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}40, 60{]}                          & \multicolumn{3}{c}{58.2}                           & {[}60, 75{]}      & \multicolumn{3}{c}{87.6}                                & \multicolumn{2}{c}{47.2}        & \multicolumn{2}{c}{64.0}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          &                                       & \multicolumn{3}{c}{58.2}                           &                   & \multicolumn{3}{c}{87.6}                                & \multicolumn{2}{c}{47.2}        & \multicolumn{2}{c}{64.0}        \\
			$\text{min}\Delta R$                &                                       & \multicolumn{3}{c}{58.2}                           &                   & \multicolumn{3}{c}{87.6}                                & \multicolumn{2}{c}{47.2}        & \multicolumn{2}{c}{64.0}        \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}-\text{0j}$     & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & 0                                     & \multicolumn{3}{c}{34.4}                           & 0                 & \multicolumn{3}{c}{52.1}                                & \multicolumn{2}{c}{29.5}        & \multicolumn{2}{c}{39.9}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \textless{}50                         & \multicolumn{3}{c}{15.8}                           & \textless{}50     & \multicolumn{3}{c}{26.6}                                & \multicolumn{2}{c}{9.7}        & \multicolumn{2}{c}{15.7}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \textgreater{}1.5                     & \multicolumn{3}{c}{13.5}                           & \textgreater{}1.5 & \multicolumn{3}{c}{22.6}                                & \multicolumn{2}{c}{9.7}        & \multicolumn{2}{c}{15.7}        \\
			$\text{m}_{3\ell}${[}GeV{]}             & \textgreater{}100                     & \multicolumn{3}{c}{10.5}                           & \textgreater{}100 & \multicolumn{3}{c}{21.0}                                & \multicolumn{2}{c}{6.7}        & \multicolumn{2}{c}{13.8}        \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        & \textless{}60                         & \multicolumn{1}{l}{5.92}   & \textgreater{}90 & \multicolumn{1}{l}{1.57}   & \textless{}60     & \multicolumn{1}{l}{11.3}   & \textgreater{}90      &\multicolumn{1}{l}{3.14}    & \multicolumn{1}{l}{2.85}   &\multicolumn{1}{l}{1.4}    & \multicolumn{1}{l}{7.3}   &\multicolumn{1}{l}{2.5}    \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \textless{}1.4                        & \multicolumn{1}{l}{5.11}   & \textless{}1.4   &\multicolumn{1}{l}{1.44}    & \textless{}1.4    & \multicolumn{1}{l}{9.87}   & \textless{}1.4        &\multicolumn{1}{l}{2.99}    & \multicolumn{1}{l}{2.73}   &\multicolumn{1}{l}{1.36}    & \multicolumn{1}{l}{7.1}   &\multicolumn{1}{l}{2.4}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}-\text{nj}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & \textgreater{}0                       & \multicolumn{3}{c}{23.7}                           & \textgreater{}0   & \multicolumn{3}{c}{35.4}                                & \multicolumn{2}{c}{17.7}        & \multicolumn{2}{c}{24.0}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \textless{}200                        & \multicolumn{3}{c}{21.2}                           & \textless{}200    & \multicolumn{3}{c}{31.0}                                & \multicolumn{2}{c}{15.1}        & \multicolumn{2}{c}{20.0}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \textgreater{}3.0                     & \multicolumn{3}{c}{17.9}                           & \textgreater{}3.0 & \multicolumn{3}{c}{25.2}                                & \multicolumn{2}{c}{14.3}        & \multicolumn{2}{c}{18.9}      \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        & \textless{}60                         & \multicolumn{1}{l}{5.88}   & \textgreater{}90 &\multicolumn{1}{l}{7.08}    & \textless{}60     & \multicolumn{1}{l}{8.86}   & \textgreater{}90      &\multicolumn{1}{l}{10.3}    & \multicolumn{1}{l}{5.2}   &\multicolumn{1}{l}{1.6}    & \multicolumn{1}{l}{6.7}   &\multicolumn{1}{l}{2.6}    \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \textless{}1.2                        & \multicolumn{1}{l}{4.35}   & \textless{}1.2   &\multicolumn{1}{l}{6.17}    & \textless{}1.2    & \multicolumn{1}{l}{7.15}   & \textless{}1.2        &\multicolumn{1}{l}{9.47}    & \multicolumn{1}{l}{4.8}   &\multicolumn{1}{l}{1.4}    & \multicolumn{1}{l}{6.5}   &\multicolumn{1}{l}{2.5}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{high} \slashed{E}_T}^{\text{offWZ}}-\text{0j}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}$             & {[}25, 15, 10{]}                      & \multicolumn{7}{c}{274}                                                                                                      & \multicolumn{4}{c}{202}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}40, 60{]}                          & \multicolumn{3}{c}{91.8}                           & {[}60, 75{]}      & \multicolumn{3}{c}{132}                                & \multicolumn{2}{c}{71.7}        & \multicolumn{2}{c}{88.9}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          & \textless{}160                        & \multicolumn{3}{c}{81.8}                           & \textless{}175    & \multicolumn{3}{c}{131}                                & \multicolumn{2}{c}{63.6}        & \multicolumn{2}{c}{87.7}        \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & 0                                     & \multicolumn{3}{c}{49.6}                           & 0                 & \multicolumn{3}{c}{77.9}                                & \multicolumn{2}{c}{37.3}        & \multicolumn{2}{c}{53.0}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \textgreater{}50                      & \multicolumn{3}{c}{24.5}                           & \textgreater{}50  & \multicolumn{3}{c}{37.1}                                & \multicolumn{2}{c}{23.4}        & \multicolumn{2}{c}{32.5}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \textgreater{}3.0                     & \multicolumn{3}{c}{23.4}                           & \textgreater{}3.0 & \multicolumn{3}{c}{35.5}                                & \multicolumn{2}{c}{23.4}        & \multicolumn{2}{c}{32.5}        \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        & \textless{}70                         & \multicolumn{1}{l}{9.62}   & \textgreater{}90 &\multicolumn{1}{l}{8.00}    & \textless{}70     & \multicolumn{1}{l}{14.9}   & \textgreater{}90      &\multicolumn{1}{l}{12.1}    & \multicolumn{1}{l}{13.1}   &\multicolumn{1}{l}{5.0}    & \multicolumn{1}{l}{16.8}   &\multicolumn{1}{l}{7.6}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{high} \slashed{E}_T}^{\text{offWZ}}-\text{nj}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			& \multicolumn{4}{c}{f}                                                                  & \multicolumn{4}{c}{g}                                                   & \multicolumn{2}{c}{f}       & \multicolumn{2}{c}{g}       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}$  & {[}4.5, 3{]}                          & \multicolumn{7}{c}{299}                                                                                                      & \multicolumn{4}{c}{205}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}40, 60{]}                          & \multicolumn{3}{c}{100}                           & {[}60, 75{]}      & \multicolumn{3}{c}{139}                                & \multicolumn{2}{c}{72}        & \multicolumn{2}{c}{89.3}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          & \textless{}160                        & \multicolumn{3}{c}{89.2}                           & \textless{}175    & \multicolumn{3}{c}{138}                                & \multicolumn{2}{c}{64.3}        & \multicolumn{2}{c}{88.0}        \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & \textgreater{}0                       & \multicolumn{3}{c}{35.6}                           & \textgreater{}0   & \multicolumn{3}{c}{56.7}                                & \multicolumn{2}{c}{26.7}        & \multicolumn{2}{c}{34.8}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \textgreater{}200                     & \multicolumn{3}{c}{3.78}                           & \textgreater{}200 & \multicolumn{3}{c}{7.48}                                & \multicolumn{2}{c}{4.21}        & \multicolumn{2}{c}{6.15}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \textgreater{}3.0                     & \multicolumn{3}{c}{3.78}                           & \textgreater{}3.0 & \multicolumn{3}{c}{7.35}                                & \multicolumn{2}{c}{4.21}        & \multicolumn{2}{c}{6.15}        \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \textless{}1.0                        & \multicolumn{3}{c}{3.67}                           & \textless{}1.0    & \multicolumn{3}{c}{7.22}                                & \multicolumn{2}{c}{4.21}        & \multicolumn{2}{c}{6.15}        \\ \hline
	\end{tabular}
\begin{tabular}{l|lclllcllclcl}
			\hline
			$\tilde{\chi}_1^{\pm}\tilde{\chi}_2^0 \to WZ\tilde{\chi}_1^0\tilde{\chi}_1^0$ \quad wino/bino(+) &
			\multicolumn{12}{c}{m($\tilde{\chi}_1^{\pm}/\tilde{\chi}_2^{0}, \tilde{\chi}_1^0$)=(125, 85)GeV}                                                                                                                                                                                                                                     \\ \hline
			& \multicolumn{8}{c}{ATLAS}                                                                                                                                         & \multicolumn{4}{c}{CheckMATE}                                     \\
			$\mathcal{L}\times \sigma \times \text{BF}$                  &\multicolumn{1}{c}{}& \multicolumn{7}{c}{45634}                                                                                                                                              & \multicolumn{4}{c}{45634}                                       \\
			$\mathcal{L}\times \sigma \times \text{BF} \times \text{filt.eff}$           &\multicolumn{1}{c}{}& \multicolumn{7}{c}{16811}                                                                                                                                              & \multicolumn{4}{c}{16811}                                       \\
			3 isolated leptons       &\multicolumn{1}{c}{}& \multicolumn{7}{c}{2660}                                                                                                                                              & \multicolumn{4}{c}{3110}                                       \\
			b veto                   &\multicolumn{1}{c}{}& \multicolumn{7}{c}{2550}                                                                                                                                              & \multicolumn{4}{c}{2961}                                       \\
			Trigger                  &\multicolumn{1}{c}{}& \multicolumn{7}{c}{1810}                                                                                                                                              & \multicolumn{4}{c}{2051}                                       \\
			$\text{m}_{\ell\ell}, \text{m}_{\ell\ell}^{max}${[}GeV{]}     &\multicolumn{1}{c}{\textless{}75}& \multicolumn{7}{c}{1790}                                                                                                                                              & \multicolumn{4}{c}{1867}                                       \\ \hline
			&                                        &\multicolumn{2}{l}{b}                  & c &                   & \multicolumn{1}{l}{d} & & e & \multicolumn{1}{l}{b} & c & \multicolumn{1}{l}{d} & e \\
			$\textbf{Common cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}$ & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{m}_{\ell\ell}^{\text{min}}${[}GeV{]}          & \multicolumn{1}{c}{{[}12, 40{]}}     & \multicolumn{7}{c}{1700}                                                                                                      & \multicolumn{4}{c}{1755}                                       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}${[}GeV{]}      & \multicolumn{1}{c}{\textgreater{}10} & \multicolumn{7}{c}{1440}                                                                                                      & \multicolumn{4}{c}{1112}                                       \\
			$\text{FNP lepton cleaning}$      &                                       & \multicolumn{7}{c}{1120}                                                                                                      & \multicolumn{4}{c}{936}                                       \\
			$\text{m}_{\ell\ell}^{\text{max}}${[}GeV{]}          &
			\multicolumn{1}{c}{\textless{}60}                                      & \multicolumn{7}{c}{1020}                                                                                                      & \multicolumn{4}{c}{853}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{47.0}                           & {[}15, 20{]}      & \multicolumn{1}{c}{119}                                & {[}20, 30{]}        &\multicolumn{1}{c}{406}&{[}30, 40{]} &\multicolumn{1}{c}{452}&\multicolumn{1}{c}{35.82} &\multicolumn{1}{c}{88.07} &\multicolumn{1}{c}{322} &\multicolumn{1}{c}{432}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          &\multicolumn{1}{c}{\textless{}115}                                       & \multicolumn{1}{c}{19.4}                           & \multicolumn{1}{c}{\textless{}120}      & \multicolumn{1}{c}{74.7}                                & \multicolumn{1}{c}{\textless{}130}        &\multicolumn{1}{c}{374}& &\multicolumn{1}{c}{452}&\multicolumn{1}{c}{17.91} &\multicolumn{1}{c}{56.02} &\multicolumn{1}{c}{297.06} &\multicolumn{1}{c}{432}        \\
			$\text{min}\Delta R$ &\multicolumn{1}{c}{\textless{}1.6}                                       & \multicolumn{1}{c}{19.4}                           & \multicolumn{1}{c}{\textless{}1.6}      & \multicolumn{1}{c}{73.2}                                & \multicolumn{1}{c}{\textless{}1.6}        &\multicolumn{1}{c}{295}& &\multicolumn{1}{c}{452}&\multicolumn{1}{c}{17.91} &\multicolumn{1}{c}{56.02} &\multicolumn{1}{c}{248.33} &\multicolumn{1}{c}{432}        \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}-\text{0j}$     & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & 0                          & \multicolumn{1}{c}{12.2}                           & 0      & \multicolumn{1}{c}{49.5}                                & 0        &\multicolumn{1}{c}{186}&0 &\multicolumn{1}{c}{291}&\multicolumn{1}{c}{11.73} &\multicolumn{1}{c}{42.29} &\multicolumn{1}{c}{171.05} &\multicolumn{1}{c}{316}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{11.2}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{42.9}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{147}&\multicolumn{1}{c}{\textless{}50} &\multicolumn{1}{c}{242}&\multicolumn{1}{c}{10.31} &\multicolumn{1}{c}{36.13} &\multicolumn{1}{c}{124.48} &\multicolumn{1}{c}{255}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}1.5}                          & \multicolumn{1}{c}{8.57}                           &\multicolumn{1}{c}{\textgreater{}1.5}      & \multicolumn{1}{c}{34.7}                                &\multicolumn{1}{c}{\textgreater{}1.5}        &\multicolumn{1}{c}{123}&\multicolumn{1}{c}{\textgreater{}1.5} &\multicolumn{1}{c}{182}&\multicolumn{1}{c}{9.84} &\multicolumn{1}{c}{33.76} &\multicolumn{1}{c}{86.64} &\multicolumn{1}{c}{201}        \\
			$\text{m}_{3\ell}${[}GeV{]}             &                          & \multicolumn{1}{c}{8.57}                           &     & \multicolumn{1}{c}{34.7}                                &        &\multicolumn{1}{c}{123}& &\multicolumn{1}{c}{182}&\multicolumn{1}{c}{9.84} &\multicolumn{1}{c}{33.76} &\multicolumn{1}{c}{86.64} &\multicolumn{1}{c}{201}        \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        & \multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{8.16}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{32.6}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{97.8}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{158}&\multicolumn{1}{c}{6.06} &\multicolumn{1}{c}{21.9} &\multicolumn{1}{c}{54.89} &\multicolumn{1}{c}{151}    \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \multicolumn{1}{c}{\textless{}1.1}                          & \multicolumn{1}{c}{5.27}                           &\multicolumn{1}{c}{\textless{}1.1}      & \multicolumn{1}{c}{22.7}                                &\multicolumn{1}{c}{\textless{}1.1}        &\multicolumn{1}{c}{64.3}&\multicolumn{1}{c}{\textless{}1.3} &\multicolumn{1}{c}{138}&\multicolumn{1}{c}{5.58} &\multicolumn{1}{c}{21.9} &\multicolumn{1}{c}{39.32} &\multicolumn{1}{c}{123}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}-\text{nj}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & \multicolumn{1}{c}{\textgreater{}0}                          & \multicolumn{1}{c}{7.2}                           &\multicolumn{1}{c}{\textgreater{}0}      & \multicolumn{1}{c}{23.8}                                &\multicolumn{1}{c}{\textgreater{}0}        &\multicolumn{1}{c}{110}&\multicolumn{1}{c}{\textgreater{}0} &\multicolumn{1}{c}{161}&\multicolumn{1}{c}{6.18} &\multicolumn{1}{c}{13.73} &\multicolumn{1}{c}{77.28} &\multicolumn{1}{c}{116}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textless{}200}                          & \multicolumn{1}{c}{6.52}                           &\multicolumn{1}{c}{\textless{}200}      & \multicolumn{1}{c}{21.3}                                &\multicolumn{1}{c}{\textless{}200}        &\multicolumn{1}{c}{102}&\multicolumn{1}{c}{\textless{}200} &\multicolumn{1}{c}{150}&\multicolumn{1}{c}{6.18} &\multicolumn{1}{c}{13.25} &\multicolumn{1}{c}{75.36} &\multicolumn{1}{c}{113}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}                          & \multicolumn{1}{c}{4.72}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{16.1}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{76.3}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{106}&\multicolumn{1}{c}{6.18} &\multicolumn{1}{c}{12.29} &\multicolumn{1}{c}{60.23} &\multicolumn{1}{c}{92.92}      \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        &\multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{2.85}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{10.7}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{42.9}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{65.7}&\multicolumn{1}{c}{1.43} &\multicolumn{1}{c}{2.81} &\multicolumn{1}{c}{9.85} &\multicolumn{1}{c}{22.06}    \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$           &\multicolumn{1}{c}{\textless{}1.0}    &                    \multicolumn{1}{c}{2.54}                           &\multicolumn{1}{c}{\textless{}1.0}      & \multicolumn{1}{c}{10.6}                                &\multicolumn{1}{c}{\textless{}1.0}        &\multicolumn{1}{c}{36.5}&\multicolumn{1}{c}{\textless{}1.0} &\multicolumn{1}{c}{59.9}&\multicolumn{1}{c}{1.43} &\multicolumn{1}{c}{2.81} &\multicolumn{1}{c}{9.85} &\multicolumn{1}{c}{21.6}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{high} \slashed{E}_T}^{\text{offWZ}}-\text{0j}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}$             & {[}25, 15, 10{]}                      & \multicolumn{7}{c}{1170}                                                                                                      & \multicolumn{4}{c}{896}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{44.0}                           & {[}15, 20{]}      & \multicolumn{1}{c}{120}                                & {[}20, 30{]}        &\multicolumn{1}{c}{422}&{[}30, 40{]} &\multicolumn{1}{c}{541}&\multicolumn{1}{c}{29.36} &\multicolumn{1}{c}{84.76} &\multicolumn{1}{c}{354} &\multicolumn{1}{c}{442}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}                        &\multicolumn{1}{c}{\textless{}115}    &                    \multicolumn{1}{c}{19.1}                           &\multicolumn{1}{c}{\textless{}120}      & \multicolumn{1}{c}{76.3}                                &\multicolumn{1}{c}{\textless{}130}        &\multicolumn{1}{c}{388}&\multicolumn{1}{c}{\textless{}140} &\multicolumn{1}{c}{540}&\multicolumn{1}{c}{14.7} &\multicolumn{1}{c}{54.56} &\multicolumn{1}{c}{329} &\multicolumn{1}{c}{441}        \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  &0    &                    \multicolumn{1}{c}{11.6}                           &0      & \multicolumn{1}{c}{49.6}                                &0        &\multicolumn{1}{c}{239}&0 &\multicolumn{1}{c}{341}&\multicolumn{1}{c}{9.93} &\multicolumn{1}{c}{40.29} &\multicolumn{1}{c}{234} &\multicolumn{1}{c}{306}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          &\multicolumn{1}{c}{\textgreater{}50}    &                    \multicolumn{1}{c}{2.05}                           &\multicolumn{1}{c}{\textgreater{}50}      & \multicolumn{1}{c}{10.3}                                &\multicolumn{1}{c}{\textgreater{}50}        &\multicolumn{1}{c}{50.8}&\multicolumn{1}{c}{\textgreater{}50} &\multicolumn{1}{c}{67.0}&\multicolumn{1}{c}{1.42} &\multicolumn{1}{c}{7.62} &\multicolumn{1}{c}{60.61} &\multicolumn{1}{c}{72.13}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}    &                    \multicolumn{1}{c}{1.80}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{9.37}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{46.1}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{60.5}&\multicolumn{1}{c}{1.42} &\multicolumn{1}{c}{7.62} &\multicolumn{1}{c}{60.61} &\multicolumn{1}{c}{71.65}        \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        &\multicolumn{1}{c}{\textless{}50}    &                    \multicolumn{1}{c}{1.74}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{8.84}                                &\multicolumn{1}{c}{\textless{}60}        &\multicolumn{1}{c}{43.3}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{52.4}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{1.89} &\multicolumn{1}{c}{21.0} &\multicolumn{1}{c}{23.42}     \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{high} \slashed{E}_T}^{\text{offWZ}}-\text{nj}$    & \multicolumn{8}{c}{}   \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}$  & {[}4.5, 3{]}                          & \multicolumn{7}{c}{1790}                                                                                                      & \multicolumn{4}{c}{1867}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{83.5}                           & {[}15, 20{]}      & \multicolumn{1}{c}{207}                                & {[}20, 30{]}        &\multicolumn{1}{c}{661}&{[}30, 40{]} &\multicolumn{1}{c}{746}&\multicolumn{1}{c}{94.63} &\multicolumn{1}{c}{222.02} &\multicolumn{1}{c}{744} &\multicolumn{1}{c}{784}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          &\multicolumn{1}{c}{\textless{}115}    &                    \multicolumn{1}{c}{34.8}                           &\multicolumn{1}{c}{\textless{}130}      & \multicolumn{1}{c}{131}                                &\multicolumn{1}{c}{\textless{}120}        &\multicolumn{1}{c}{607}&\multicolumn{1}{c}{\textless{}140} &\multicolumn{1}{c}{744}&\multicolumn{1}{c}{45.15} &\multicolumn{1}{c}{141.84} &\multicolumn{1}{c}{692} &\multicolumn{1}{c}{782}        \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  &\multicolumn{1}{c}{\textgreater{}0}    &                    \multicolumn{1}{c}{15.8}                           &\multicolumn{1}{c}{\textgreater{}0}      & \multicolumn{1}{c}{52.7}                                &\multicolumn{1}{c}{\textgreater{}0}        &\multicolumn{1}{c}{252}&\multicolumn{1}{c}{\textgreater{}0} &\multicolumn{1}{c}{287}&\multicolumn{1}{c}{10.86} &\multicolumn{1}{c}{34.98} &\multicolumn{1}{c}{195} &\multicolumn{1}{c}{220}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textgreater{}200}    &                    \multicolumn{1}{c}{2.09}                           &\multicolumn{1}{c}{\textgreater{}200}      & \multicolumn{1}{c}{5.85}                                &\multicolumn{1}{c}{\textgreater{}200}        &\multicolumn{1}{c}{22.3}&\multicolumn{1}{c}{\textgreater{}200} &\multicolumn{1}{c}{24.3}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{1.89} &\multicolumn{1}{c}{9.57} &\multicolumn{1}{c}{7.18}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}    &                    \multicolumn{1}{c}{2.09}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{5.85}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{22.3}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{24.1}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{1.89} &\multicolumn{1}{c}{9.57} &\multicolumn{1}{c}{7.18}        \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \multicolumn{1}{c}{\textless{}0.2}    &                    \multicolumn{1}{c}{1.99}                           &\multicolumn{1}{c}{\textless{}0.3}      & \multicolumn{1}{c}{5.39}                                &\multicolumn{1}{c}{\textless{}0.3}        &\multicolumn{1}{c}{14.6}&\multicolumn{1}{c}{\textless{}0.3} &\multicolumn{1}{c}{13.8}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{1.41} &\multicolumn{1}{c}{4.3} &\multicolumn{1}{c}{4.3}        \\ \hline
	\end{tabular}
\begin{tabular}{l|lclllcllclcl}
			\hline
			$\tilde{\chi}_1^{\pm}\tilde{\chi}_2^0 \to WZ\tilde{\chi}_1^0\tilde{\chi}_1^0$ \quad higssino &
			\multicolumn{12}{c}{m($\tilde{\chi}_2^{0}, \tilde{\chi}_1^0$)=(185, 125)GeV}                                                                                                                                                                                                                    \\ \hline
			&\multicolumn{8}{c}{ATLAS}                                                                                                                                         & \multicolumn{4}{c}{CheckMATE}                                     \\
			$\mathcal{L}\times \sigma \times \text{BF}$                  &\multicolumn{1}{c}{}& \multicolumn{7}{c}{3912}                                                                                                                                              & \multicolumn{4}{c}{3912}                                       \\
			$\mathcal{L}\times \sigma \times \text{BF} \times \text{filt.eff}$           &\multicolumn{1}{c}{}& \multicolumn{7}{c}{1550}                                                                                                                                              & \multicolumn{4}{c}{1550}                                       \\
			3 isolated leptons       &\multicolumn{1}{c}{}& \multicolumn{7}{c}{392}                                                                                                                                              & \multicolumn{4}{c}{409}                                       \\
			b veto                   &\multicolumn{1}{c}{}& \multicolumn{7}{c}{374}                                                                                                                                              & \multicolumn{4}{c}{388}                                       \\
			Trigger                  &\multicolumn{1}{c}{}& \multicolumn{7}{c}{280}                                                                                                                                              & \multicolumn{4}{c}{304}                                       \\
			$\text{m}_{\ell\ell}, \text{m}_{\ell\ell}^{max}${[}GeV{]}     &\multicolumn{1}{c}{\textless{}75}& \multicolumn{7}{c}{253}                                                                                                                                              & \multicolumn{4}{c}{281}                                       \\ \hline
			&                                        &\multicolumn{2}{l}{b}                  & c &                   & \multicolumn{1}{l}{d} & & e & \multicolumn{1}{l}{b} & c & \multicolumn{1}{l}{d} & e \\
			$\textbf{Common cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}$ & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{m}_{\ell\ell}^{\text{min}}${[}GeV{]}          & \multicolumn{1}{c}{{[}12, 40{]}}     & \multicolumn{7}{c}{165}                                                                                                      & \multicolumn{4}{c}{194}                                       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}${[}GeV{]}      & \multicolumn{1}{c}{\textgreater{}10} & \multicolumn{7}{c}{111}                                                                                                      & \multicolumn{4}{c}{120}                                       \\
			$\text{FNP lepton cleaning}$      &                                       & \multicolumn{7}{c}{85.2}                                                                                                      & \multicolumn{4}{c}{99.9}                                       \\
			$\text{m}_{\ell\ell}^{\text{max}}${[}GeV{]}          &
			\multicolumn{1}{c}{\textless{}60}                                      & \multicolumn{7}{c}{79.3}                                                                                                      & \multicolumn{4}{c}{92.34}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{3.53}                           & {[}15, 20{]}      & \multicolumn{1}{c}{10.3}                                & {[}20, 30{]}        &\multicolumn{1}{c}{32.6}&{[}30, 40{]} &\multicolumn{1}{c}{32.9}&\multicolumn{1}{c}{4.58} &\multicolumn{1}{c}{12.23} &\multicolumn{1}{c}{34.74} &\multicolumn{1}{c}{40.79}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          &\multicolumn{1}{c}{\textless{}115}                                       & \multicolumn{1}{c}{0.681}                           & \multicolumn{1}{c}{\textless{}120}      & \multicolumn{1}{c}{5.61}                                & \multicolumn{1}{c}{\textless{}130}        &\multicolumn{1}{c}{26.3}& &\multicolumn{1}{c}{32.9}&\multicolumn{1}{c}{1.41} &\multicolumn{1}{c}{6.14} &\multicolumn{1}{c}{29.70} &\multicolumn{1}{c}{40.79}        \\
			$\text{min}\Delta R$ &\multicolumn{1}{c}{\textless{}1.6}                                       & \multicolumn{1}{c}{0.681}                           & \multicolumn{1}{c}{\textless{}1.6}      & \multicolumn{1}{c}{5.55}                                & \multicolumn{1}{c}{\textless{}1.6}        &\multicolumn{1}{c}{23.2}& &\multicolumn{1}{c}{32.9}&\multicolumn{1}{c}{1.41} &\multicolumn{1}{c}{6.14} &\multicolumn{1}{c}{27.13} &\multicolumn{1}{c}{40.79}        \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}-\text{0j}$     & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & 0                          & \multicolumn{1}{c}{0.534}                           & 0      & \multicolumn{1}{c}{3.84}                                & 0        &\multicolumn{1}{c}{13.3}&0 &\multicolumn{1}{c}{21.3}&\multicolumn{1}{c}{1.05} &\multicolumn{1}{c}{4.36} &\multicolumn{1}{c}{19.31} &\multicolumn{1}{c}{27.78}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{0.465}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{2.70}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{7.47}&\multicolumn{1}{c}{\textless{}50} &\multicolumn{1}{c}{12.8}&\multicolumn{1}{c}{0.68} &\multicolumn{1}{c}{2.43} &\multicolumn{1}{c}{9.88} &\multicolumn{1}{c}{14.05}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}1.5}                          & \multicolumn{1}{c}{0.465}                           &\multicolumn{1}{c}{\textgreater{}1.5}      & \multicolumn{1}{c}{2.37}                                &\multicolumn{1}{c}{\textgreater{}1.5}        &\multicolumn{1}{c}{6.86}&\multicolumn{1}{c}{\textgreater{}1.5} &\multicolumn{1}{c}{11.6}&\multicolumn{1}{c}{0.64} &\multicolumn{1}{c}{2.26} &\multicolumn{1}{c}{9.07} &\multicolumn{1}{c}{12.96}        \\
			$\text{m}_{3\ell}${[}GeV{]}             &                          & \multicolumn{1}{c}{0.465}                           &     & \multicolumn{1}{c}{2.37}                                &        &\multicolumn{1}{c}{6.86}& &\multicolumn{1}{c}{11.6}&\multicolumn{1}{c}{0.64} &\multicolumn{1}{c}{2.26} &\multicolumn{1}{c}{9.07} &\multicolumn{1}{c}{12.96}        \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        & \multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{0.411}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{2.22}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{5.44}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{9.46}&\multicolumn{1}{c}{0.64} &\multicolumn{1}{c}{2.06} &\multicolumn{1}{c}{7.78} &\multicolumn{1}{c}{11.35}    \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \multicolumn{1}{c}{\textless{}1.1}                          & \multicolumn{1}{c}{0.275}                           &\multicolumn{1}{c}{\textless{}1.1}      & \multicolumn{1}{c}{1.47}                                &\multicolumn{1}{c}{\textless{}1.1}        &\multicolumn{1}{c}{2.98}&\multicolumn{1}{c}{\textless{}1.3} &\multicolumn{1}{c}{8.04}&\multicolumn{1}{c}{0.40} &\multicolumn{1}{c}{0.85} &\multicolumn{1}{c}{3.51} &\multicolumn{1}{c}{8.08}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}-\text{nj}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & \multicolumn{1}{c}{\textgreater{}0}                          & \multicolumn{1}{c}{0.147}                           &\multicolumn{1}{c}{\textgreater{}0}      & \multicolumn{1}{c}{1.71}                                &\multicolumn{1}{c}{\textgreater{}0}        &\multicolumn{1}{c}{9.91}&\multicolumn{1}{c}{\textgreater{}0} &\multicolumn{1}{c}{11.7}&\multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{1.78} &\multicolumn{1}{c}{7.82} &\multicolumn{1}{c}{13.00}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textless{}200}                          & \multicolumn{1}{c}{0.122}                           &\multicolumn{1}{c}{\textless{}200}      & \multicolumn{1}{c}{1.54}                                &\multicolumn{1}{c}{\textless{}200}        &\multicolumn{1}{c}{8.99}&\multicolumn{1}{c}{\textless{}200} &\multicolumn{1}{c}{10.3}&\multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{1.69} &\multicolumn{1}{c}{7.62} &\multicolumn{1}{c}{12.64}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}                          & \multicolumn{1}{c}{0.083}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{1.11}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{6.84}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{8.33}&\multicolumn{1}{c}{0.28} &\multicolumn{1}{c}{1.53} &\multicolumn{1}{c}{6.56} &\multicolumn{1}{c}{10.13}      \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        &\multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{0.066}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{0.886}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{4.62}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{5.97}&\multicolumn{1}{c}{0.24} &\multicolumn{1}{c}{0.97} &\multicolumn{1}{c}{4.62} &\multicolumn{1}{c}{7.02}    \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$           &\multicolumn{1}{c}{\textless{}1.0}    &                    \multicolumn{1}{c}{0.066}                           &\multicolumn{1}{c}{\textless{}1.0}      & \multicolumn{1}{c}{0.783}                                &\multicolumn{1}{c}{\textless{}1.0}        &\multicolumn{1}{c}{3.64}&\multicolumn{1}{c}{\textless{}1.0} &\multicolumn{1}{c}{4.53}&\multicolumn{1}{c}{0.16} &\multicolumn{1}{c}{0.93} &\multicolumn{1}{c}{3.52} &\multicolumn{1}{c}{5.69}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{high} \slashed{E}_T}^{\text{offWZ}}-\text{0j}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}$             & {[}25, 15, 10{]}                      & \multicolumn{7}{c}{152}                                                                                                      & \multicolumn{4}{c}{156}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{3.83}                           & {[}15, 20{]}      & \multicolumn{1}{c}{11.5}                                & {[}20, 30{]}        &\multicolumn{1}{c}{36.9}&{[}30, 40{]} &\multicolumn{1}{c}{41.9}&\multicolumn{1}{c}{4.87} &\multicolumn{1}{c}{13.17} &\multicolumn{1}{c}{37.52} &\multicolumn{1}{c}{47.27}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}                        &\multicolumn{1}{c}{\textless{}115}    &                    \multicolumn{1}{c}{1.24}                           &\multicolumn{1}{c}{\textless{}120}      & \multicolumn{1}{c}{6.19}                                &\multicolumn{1}{c}{\textless{}130}        &\multicolumn{1}{c}{30.5}&\multicolumn{1}{c}{\textless{}140} &\multicolumn{1}{c}{40.2}&\multicolumn{1}{c}{1.53} &\multicolumn{1}{c}{6.91} &\multicolumn{1}{c}{32.07} &\multicolumn{1}{c}{45.61}        \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  &0    &                    \multicolumn{1}{c}{0.825}                           &0      & \multicolumn{1}{c}{4.09}                                &0        &\multicolumn{1}{c}{17.2}&0 &\multicolumn{1}{c}{25.2}&\multicolumn{1}{c}{1.12} &\multicolumn{1}{c}{4.82} &\multicolumn{1}{c}{22.26} &\multicolumn{1}{c}{30.19}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          &\multicolumn{1}{c}{\textgreater{}50}    &                    \multicolumn{1}{c}{0.205}                           &\multicolumn{1}{c}{\textgreater{}50}      & \multicolumn{1}{c}{1.75}                                &\multicolumn{1}{c}{\textgreater{}50}        &\multicolumn{1}{c}{8.1}&\multicolumn{1}{c}{\textgreater{}50} &\multicolumn{1}{c}{11.3}&\multicolumn{1}{c}{0.44} &\multicolumn{1}{c}{2.39} &\multicolumn{1}{c}{11.71} &\multicolumn{1}{c}{15.29}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}    &                    \multicolumn{1}{c}{0.205}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{1.64}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{7.79}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{11.0}&\multicolumn{1}{c}{0.44} &\multicolumn{1}{c}{2.39} &\multicolumn{1}{c}{11.71} &\multicolumn{1}{c}{15.29}        \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        &\multicolumn{1}{c}{\textless{}50}    &                    \multicolumn{1}{c}{0.205}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{1.54}                                &\multicolumn{1}{c}{\textless{}60}        &\multicolumn{1}{c}{7.39}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{10.1}&\multicolumn{1}{c}{0.44} &\multicolumn{1}{c}{2.23} &\multicolumn{1}{c}{10.46} &\multicolumn{1}{c}{13.11}     \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{high} \slashed{E}_T}^{\text{offWZ}}-\text{nj}$    & \multicolumn{8}{c}{}   \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}$  & {[}4.5, 3{]}                          & \multicolumn{7}{c}{253}                                                                                                      & \multicolumn{4}{c}{281}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{9.76}                           & {[}15, 20{]}      & \multicolumn{1}{c}{24.2}                                & {[}20, 30{]}        &\multicolumn{1}{c}{65.8}&{[}30, 40{]} &\multicolumn{1}{c}{65.5}&\multicolumn{1}{c}{12.55} &\multicolumn{1}{c}{29.32} &\multicolumn{1}{c}{74.62} &\multicolumn{1}{c}{77.47}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          &\multicolumn{1}{c}{\textless{}115}    &                    \multicolumn{1}{c}{3.04}                           &\multicolumn{1}{c}{\textless{}130}      & \multicolumn{1}{c}{13.2}                                &\multicolumn{1}{c}{\textless{}120}        &\multicolumn{1}{c}{54.0}&\multicolumn{1}{c}{\textless{}140} &\multicolumn{1}{c}{62.1}&\multicolumn{1}{c}{4.14} &\multicolumn{1}{c}{15.1} &\multicolumn{1}{c}{62.99} &\multicolumn{1}{c}{74.35}        \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  &\multicolumn{1}{c}{\textgreater{}0}    &                    \multicolumn{1}{c}{1.06}                           &\multicolumn{1}{c}{\textgreater{}0}      & \multicolumn{1}{c}{4.50}                                &\multicolumn{1}{c}{\textgreater{}0}        &\multicolumn{1}{c}{22.0}&\multicolumn{1}{c}{\textgreater{}0} &\multicolumn{1}{c}{22.8}&\multicolumn{1}{c}{1.05} &\multicolumn{1}{c}{5.16} &\multicolumn{1}{c}{19.07} &\multicolumn{1}{c}{24.07}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textgreater{}200}    &                    \multicolumn{1}{c}{0.086}                           &\multicolumn{1}{c}{\textgreater{}200}      & \multicolumn{1}{c}{0.613}                                &\multicolumn{1}{c}{\textgreater{}200}        &\multicolumn{1}{c}{2.22}&\multicolumn{1}{c}{\textgreater{}200} &\multicolumn{1}{c}{2.56}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{0.12} &\multicolumn{1}{c}{0.48} &\multicolumn{1}{c}{0.78}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}    &                    \multicolumn{1}{c}{0.086}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{0.513}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{2.22}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{2.56}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{0.12} &\multicolumn{1}{c}{0.48} &\multicolumn{1}{c}{0.78}        \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \multicolumn{1}{c}{\textless{}0.2}    &                    \multicolumn{1}{c}{0.086}                           &\multicolumn{1}{c}{\textless{}0.3}      & \multicolumn{1}{c}{0.336}                                &\multicolumn{1}{c}{\textless{}0.3}        &\multicolumn{1}{c}{1.44}&\multicolumn{1}{c}{\textless{}0.3} &\multicolumn{1}{c}{1.65}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{0.08} &\multicolumn{1}{c}{0.28} &\multicolumn{1}{c}{0.45}        \\ \hline
	\end{tabular}}
\end{table}

\begin{table}[t]
	\centering
	\caption{\label{tab:cf-C100N40} Cutflow validation of the ATLAS analysis \texttt{atlas\_2106\_01676} for mass point $m(\tilde{\chi}_1^{\pm}/\tilde{\chi}_2^0, \tilde{\chi}_1^0) = (100, 40)~{\rm GeV}$. }
	\vspace{0.3cm}
	\resizebox{1.0\textwidth}{!}{%
		\begin{tabular}{l|lclllcllclcl}
			\hline
			$\tilde{\chi}_1^{\pm}\tilde{\chi}_2^0 \to WZ\tilde{\chi}_1^0\tilde{\chi}_1^0$ \quad higssino &
			\multicolumn{12}{c}{m($\tilde{\chi}_2^{0}, \tilde{\chi}_1^0$)=(100, 40)GeV}                                                                                                                                                                                                                    \\ \hline
			&\multicolumn{8}{c}{ATLAS}                                                                                                                                         & \multicolumn{4}{c}{CheckMATE}                                     \\
			$\mathcal{L}\times \sigma \times \text{BF}$                  &\multicolumn{1}{c}{}& \multicolumn{7}{c}{48276}                                                                                                                                              & \multicolumn{4}{c}{48276}                                       \\
			$\mathcal{L}\times \sigma \times \text{BF} \times \text{filt.eff}$           &\multicolumn{1}{c}{}& \multicolumn{7}{c}{16084}                                                                                                                                              & \multicolumn{4}{c}{16084}                                       \\
			3 isolated leptons       &\multicolumn{1}{c}{}& \multicolumn{7}{c}{3760}                                                                                                                                              & \multicolumn{4}{c}{4247}                                       \\
			b veto                   &\multicolumn{1}{c}{}& \multicolumn{7}{c}{3620}                                                                                                                                              & \multicolumn{4}{c}{4027}                                       \\
			Trigger                  &\multicolumn{1}{c}{}& \multicolumn{7}{c}{2620}                                                                                                                                              & \multicolumn{4}{c}{3165}                                       \\
			$\text{m}_{\ell\ell}, \text{m}_{\ell\ell}^{max}${[}GeV{]}     &\multicolumn{1}{c}{\textless{}75}& \multicolumn{7}{c}{2380}                                                                                                                                              & \multicolumn{4}{c}{2916}                                       \\ \hline
			&                                        &\multicolumn{2}{l}{b}                  & c &                   & \multicolumn{1}{l}{d} & & e & \multicolumn{1}{l}{b} & c & \multicolumn{1}{l}{d} & e \\
			$\textbf{Common cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}$ & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{m}_{\ell\ell}^{\text{min}}${[}GeV{]}          & \multicolumn{1}{c}{{[}12, 40{]}}     & \multicolumn{7}{c}{1590}                                                                                                      & \multicolumn{4}{c}{2012}                                       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}${[}GeV{]}      & \multicolumn{1}{c}{\textgreater{}10} & \multicolumn{7}{c}{1050}                                                                                                      & \multicolumn{4}{c}{1241}                                       \\
			$\text{FNP lepton cleaning}$      &                                       & \multicolumn{7}{c}{820}                                                                                                      & \multicolumn{4}{c}{1037}                                       \\
			$\text{m}_{\ell\ell}^{\text{max}}${[}GeV{]}          &
			\multicolumn{1}{c}{\textless{}60}                                      & \multicolumn{7}{c}{770}                                                                                                      & \multicolumn{4}{c}{958}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{36.6}                           & {[}15, 20{]}      & \multicolumn{1}{c}{101}                                & {[}20, 30{]}        &\multicolumn{1}{c}{302}&{[}30, 40{]} &\multicolumn{1}{c}{331}&\multicolumn{1}{c}{47.55} &\multicolumn{1}{c}{126.89} &\multicolumn{1}{c}{361} &\multicolumn{1}{c}{423}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          &\multicolumn{1}{c}{\textless{}115}                                       & \multicolumn{1}{c}{15.6}                           & \multicolumn{1}{c}{\textless{}120}      & \multicolumn{1}{c}{59.1}                                & \multicolumn{1}{c}{\textless{}130}        &\multicolumn{1}{c}{262}& &\multicolumn{1}{c}{331}&\multicolumn{1}{c}{14.65} &\multicolumn{1}{c}{63.72} &\multicolumn{1}{c}{308} &\multicolumn{1}{c}{423}        \\
			$\text{min}\Delta R$ &\multicolumn{1}{c}{\textless{}1.6}                                       & \multicolumn{1}{c}{15.6}                           & \multicolumn{1}{c}{\textless{}1.6}      & \multicolumn{1}{c}{58.6}                                & \multicolumn{1}{c}{\textless{}1.6}        &\multicolumn{1}{c}{216}& &\multicolumn{1}{c}{331}&\multicolumn{1}{c}{14.65} &\multicolumn{1}{c}{63.72} &\multicolumn{1}{c}{282} &\multicolumn{1}{c}{423}        \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}-\text{0j}$     & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & 0                          & \multicolumn{1}{c}{11.5}                           & 0      & \multicolumn{1}{c}{43.7}                                & 0        &\multicolumn{1}{c}{149}&0 &\multicolumn{1}{c}{216}&\multicolumn{1}{c}{10.86} &\multicolumn{1}{c}{45.29} &\multicolumn{1}{c}{200} &\multicolumn{1}{c}{288}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{10.1}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{32.9}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{103}&\multicolumn{1}{c}{\textless{}50} &\multicolumn{1}{c}{161}&\multicolumn{1}{c}{7.09} &\multicolumn{1}{c}{25.17} &\multicolumn{1}{c}{103} &\multicolumn{1}{c}{146}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}1.5}                          & \multicolumn{1}{c}{8.03}                           &\multicolumn{1}{c}{\textgreater{}1.5}      & \multicolumn{1}{c}{29.2}                                &\multicolumn{1}{c}{\textgreater{}1.5}        &\multicolumn{1}{c}{92.6}&\multicolumn{1}{c}{\textgreater{}1.5} &\multicolumn{1}{c}{134}&\multicolumn{1}{c}{6.67} &\multicolumn{1}{c}{23.49} &\multicolumn{1}{c}{94.17} &\multicolumn{1}{c}{135}        \\
			$\text{m}_{3\ell}${[}GeV{]}             &                          & \multicolumn{1}{c}{8.03}                           &     & \multicolumn{1}{c}{29.2}                                &        &\multicolumn{1}{c}{92.6}& &\multicolumn{1}{c}{134}&\multicolumn{1}{c}{6.67} &\multicolumn{1}{c}{23.49} &\multicolumn{1}{c}{94.17} &\multicolumn{1}{c}{135}        \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        & \multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{7.41}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{26.8}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{80.2}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{118}&\multicolumn{1}{c}{6.67} &\multicolumn{1}{c}{21.40} &\multicolumn{1}{c}{80.76} &\multicolumn{1}{c}{118}    \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \multicolumn{1}{c}{\textless{}1.1}                          & \multicolumn{1}{c}{5.94}                           &\multicolumn{1}{c}{\textless{}1.1}      & \multicolumn{1}{c}{8.0}                                &\multicolumn{1}{c}{\textless{}1.1}        &\multicolumn{1}{c}{50.4}&\multicolumn{1}{c}{\textless{}1.3} &\multicolumn{1}{c}{100}&\multicolumn{1}{c}{4.16} &\multicolumn{1}{c}{8.82} &\multicolumn{1}{c}{36.37} &\multicolumn{1}{c}{83.87}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{low} \slashed{E}_T}^{\text{offWZ}}-\text{nj}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  & \multicolumn{1}{c}{\textgreater{}0}                          & \multicolumn{1}{c}{4.12}                           &\multicolumn{1}{c}{\textgreater{}0}      & \multicolumn{1}{c}{14.9}                                &\multicolumn{1}{c}{\textgreater{}0}        &\multicolumn{1}{c}{67.6}&\multicolumn{1}{c}{\textgreater{}0} &\multicolumn{1}{c}{115}&\multicolumn{1}{c}{3.78} &\multicolumn{1}{c}{18.43} &\multicolumn{1}{c}{81.13} &\multicolumn{1}{c}{135}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textless{}200}                          & \multicolumn{1}{c}{4.12}                           &\multicolumn{1}{c}{\textless{}200}      & \multicolumn{1}{c}{14.5}                                &\multicolumn{1}{c}{\textless{}200}        &\multicolumn{1}{c}{64.9}&\multicolumn{1}{c}{\textless{}200} &\multicolumn{1}{c}{111}&\multicolumn{1}{c}{3.78} &\multicolumn{1}{c}{17.59} &\multicolumn{1}{c}{79.03} &\multicolumn{1}{c}{131}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}                          & \multicolumn{1}{c}{2.81}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{10.9}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{45.6}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{76.4}&\multicolumn{1}{c}{2.95} &\multicolumn{1}{c}{15.92} &\multicolumn{1}{c}{68.09} &\multicolumn{1}{c}{105}      \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        &\multicolumn{1}{c}{\textless{}50}                          & \multicolumn{1}{c}{1.96}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{9.16}                                &\multicolumn{1}{c}{\textless{}50}        &\multicolumn{1}{c}{34.2}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{60.9}&\multicolumn{1}{c}{2.52} &\multicolumn{1}{c}{10.05} &\multicolumn{1}{c}{47.91} &\multicolumn{1}{c}{72.83}    \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$           &\multicolumn{1}{c}{\textless{}1.0}    &                    \multicolumn{1}{c}{1.68}                           &\multicolumn{1}{c}{\textless{}1.0}      & \multicolumn{1}{c}{7.34}                                &\multicolumn{1}{c}{\textless{}1.0}        &\multicolumn{1}{c}{27.6}&\multicolumn{1}{c}{\textless{}1.0} &\multicolumn{1}{c}{44.4}&\multicolumn{1}{c}{1.69} &\multicolumn{1}{c}{9.64} &\multicolumn{1}{c}{36.57} &\multicolumn{1}{c}{58.96}    \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{high} \slashed{E}_T}^{\text{offWZ}}-\text{0j}$    & \multicolumn{8}{c}{}                                                                                                                                              & \multicolumn{4}{c}{}                                       \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}$             & {[}25, 15, 10{]}                      & \multicolumn{7}{c}{1350}                                                                                                      & \multicolumn{4}{c}{1621}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{37.1}                           & {[}15, 20{]}      & \multicolumn{1}{c}{102}                                & {[}20, 30{]}        &\multicolumn{1}{c}{313}&{[}30, 40{]} &\multicolumn{1}{c}{396}&\multicolumn{1}{c}{50.53} &\multicolumn{1}{c}{137} &\multicolumn{1}{c}{389} &\multicolumn{1}{c}{491}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}                        &\multicolumn{1}{c}{\textless{}115}    &                    \multicolumn{1}{c}{16.1}                           &\multicolumn{1}{c}{\textless{}120}      & \multicolumn{1}{c}{63.0}                                &\multicolumn{1}{c}{\textless{}130}        &\multicolumn{1}{c}{269}&\multicolumn{1}{c}{\textless{}140} &\multicolumn{1}{c}{382}&\multicolumn{1}{c}{15.89} &\multicolumn{1}{c}{71.76} &\multicolumn{1}{c}{333} &\multicolumn{1}{c}{473}        \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  &0    &                    \multicolumn{1}{c}{11.8}                           &0      & \multicolumn{1}{c}{46.6}                                &0        &\multicolumn{1}{c}{184}&0 &\multicolumn{1}{c}{252}&\multicolumn{1}{c}{11.67} &\multicolumn{1}{c}{50.00} &\multicolumn{1}{c}{231} &\multicolumn{1}{c}{313}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          &\multicolumn{1}{c}{\textgreater{}50}    &                    \multicolumn{1}{c}{1.23}                           &\multicolumn{1}{c}{\textgreater{}50}      & \multicolumn{1}{c}{16.7}                                &\multicolumn{1}{c}{\textgreater{}50}        &\multicolumn{1}{c}{68.2}&\multicolumn{1}{c}{\textgreater{}50} &\multicolumn{1}{c}{75.9}&\multicolumn{1}{c}{4.6} &\multicolumn{1}{c}{24.77} &\multicolumn{1}{c}{122} &\multicolumn{1}{c}{159}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}    &                    \multicolumn{1}{c}{1.13}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{16.2}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{65.0}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{72.5}&\multicolumn{1}{c}{4.6} &\multicolumn{1}{c}{24.77} &\multicolumn{1}{c}{122} &\multicolumn{1}{c}{159}        \\
			$\text{m}_{\text{T}}^{\text{minmll}}${[}GeV{]}        &\multicolumn{1}{c}{\textless{}50}    &                    \multicolumn{1}{c}{1.13}                           &\multicolumn{1}{c}{\textless{}50}      & \multicolumn{1}{c}{16.2}                                &\multicolumn{1}{c}{\textless{}60}        &\multicolumn{1}{c}{62.8}&\multicolumn{1}{c}{\textless{}60} &\multicolumn{1}{c}{68.5}&\multicolumn{1}{c}{4.6} &\multicolumn{1}{c}{23.11} &\multicolumn{1}{c}{109} &\multicolumn{1}{c}{136}     \\ \hline
			$\textbf{Cuts} \quad\text{SR}_{\text{high} \slashed{E}_T}^{\text{offWZ}}-\text{nj}$    & \multicolumn{8}{c}{}   \\
			$\text{lepton}\quad\text{P}_{\text{T}}^{1,2,3}$  & {[}4.5, 3{]}                          & \multicolumn{7}{c}{2380}                                                                                                      & \multicolumn{4}{c}{2916}                                       \\
			$\text{m}_{\ell\ell}^{min}${[}GeV{]}          & {[}12, 15{]}                          & \multicolumn{1}{c}{99.4}                           & {[}15, 20{]}      & \multicolumn{1}{c}{233}                                & {[}20, 30{]}        &\multicolumn{1}{c}{621}&{[}30, 40{]} &\multicolumn{1}{c}{640}&\multicolumn{1}{c}{130} &\multicolumn{1}{c}{304} &\multicolumn{1}{c}{774} &\multicolumn{1}{c}{804}        \\
			$\text{m}_{\text{T2}}^{\text{100}}${[}GeV{]}          &\multicolumn{1}{c}{\textless{}115}    &                    \multicolumn{1}{c}{42.4}                           &\multicolumn{1}{c}{\textless{}130}      & \multicolumn{1}{c}{140}                                &\multicolumn{1}{c}{\textless{}120}        &\multicolumn{1}{c}{537}&\multicolumn{1}{c}{\textless{}140} &\multicolumn{1}{c}{617}&\multicolumn{1}{c}{43.01} &\multicolumn{1}{c}{157} &\multicolumn{1}{c}{654} &\multicolumn{1}{c}{772}        \\
			$\text{n}_{jets}^{PT\textgreater{}30\text{GeV}}$  &\multicolumn{1}{c}{\textgreater{}0}    &                    \multicolumn{1}{c}{12.0}                           &\multicolumn{1}{c}{\textgreater{}0}      & \multicolumn{1}{c}{37.0}                                &\multicolumn{1}{c}{\textgreater{}0}        &\multicolumn{1}{c}{162}&\multicolumn{1}{c}{\textgreater{}0} &\multicolumn{1}{c}{200}&\multicolumn{1}{c}{10.89} &\multicolumn{1}{c}{53.57} &\multicolumn{1}{c}{198} &\multicolumn{1}{c}{250}        \\
			$\text{E}_{\text{T}}^{\text{miss}}${[}GeV{]}          & \multicolumn{1}{c}{\textgreater{}200}    &                    \multicolumn{1}{c}{0.376}                           &\multicolumn{1}{c}{\textgreater{}200}      & \multicolumn{1}{c}{1.07}                                &\multicolumn{1}{c}{\textgreater{}200}        &\multicolumn{1}{c}{7.12}&\multicolumn{1}{c}{\textgreater{}200} &\multicolumn{1}{c}{7.30}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{1.27} &\multicolumn{1}{c}{5.02} &\multicolumn{1}{c}{8.04}        \\
			$\text{E}_{\text{T}}^{\text{miss}}\text{signif}$                & \multicolumn{1}{c}{\textgreater{}3.0}    &                    \multicolumn{1}{c}{0.376}                           &\multicolumn{1}{c}{\textgreater{}3.0}      & \multicolumn{1}{c}{1.07}                                &\multicolumn{1}{c}{\textgreater{}3.0}        &\multicolumn{1}{c}{6.95}&\multicolumn{1}{c}{\textgreater{}3.0} &\multicolumn{1}{c}{7.30}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{1.27} &\multicolumn{1}{c}{5.02} &\multicolumn{1}{c}{8.04}        \\
			$p_{\text{T}}^{\text{lep}}/\text{E}_{\text{T}}^{\text{miss}}$             & \multicolumn{1}{c}{\textless{}0.2}    &                    \multicolumn{1}{c}{0.146}                           &\multicolumn{1}{c}{\textless{}0.3}      & \multicolumn{1}{c}{0.771}                                &\multicolumn{1}{c}{\textless{}0.3}        &\multicolumn{1}{c}{4.37}&\multicolumn{1}{c}{\textless{}0.3} &\multicolumn{1}{c}{3.07}&\multicolumn{1}{c}{0} &\multicolumn{1}{c}{0.84} &\multicolumn{1}{c}{2.92} &\multicolumn{1}{c}{4.65}        \\ \hline
	\end{tabular}
